Topology-Preserving Mesh Adaptation for Sharp-Interface Multiphase PFEM

This paper presents a robust, fully Lagrangian framework based on the Particle Finite Element Method (PFEM) capable of simulating multiphase flows with an arbitrary number of immiscible phases. Interface-tracking methods can sometimes suffer from numerical diffusion or allow the underlying mesh resolution to prematurely dictate topological changes. To address these limitations, we introduce a dynamic mesh adaptation strategy that naturally preserves sharp geometric interfaces without relying on classical constrained triangulation. A node-empty disk is assigned to each segment of the discretized interface, ensuring that the edge is part of the Delaunay triangulation. Our approach decouples the interface physics from the grid size, allowing the integration of sub-grid physical models to properly govern topological changes independently of the user-defined mesh size. The capabilities and accuracy of the framework are validated against standard multiphase benchmarks, closely matching references while maintaining a remarkably low overall node count. We demonstrate the scalability and geometric versatility of the method, in particular with a challenging 16-phase Rayleigh-Taylor simulation.

==> Figure_06.tex <==
\begin{tikzpicture}[scale=0.8]
    \def\offsetx{8}
    \def\offsety{6}

    %%%%%%%%%% FIRST BOX -> INITIAL CONFIG %%%%%%%%%%%
    \begin{scope}[xshift=0, yshift=5cm]
        \draw[black, fill=white] (-0.2, 0) -- (7.5, 0) -- (7.5, 5) -- (-0.2, 5) -- cycle;

        \coordinate (n1) at (1,1.3); 
        \coordinate (n2) at (2,2.1); 
        \coordinate (n3) at (3,2.3); 
        \coordinate (n4) at (5,1.8); 
        \coordinate (n5) at (6,1.3);

        \coordinate (n6) at (0.8,3); 
        \coordinate (n7) at (2,3); 
        \coordinate (n8) at (4,2.7);
        \coordinate (n9) at (5,2.7);
        \coordinate (n10) at (7,3.2); 


        \coordinate (v1) at (1.5, 0.7); 
        \coordinate (v2) at (2, 1.5);
        \coordinate (v3) at (3, 0.9);
        \coordinate (v4) at (4, 0.7); 
        \coordinate (v5) at (3.5, 1.7);
        \coordinate (v6) at (5.5, 0.5);
        \coordinate (v7) at (4.75, 1.2);
        \coordinate (v8) at (2, 2.6);
        \coordinate (v9) at (6.1, 2.3);
        \coordinate (v10) at (0.7, 2.4);
        \coordinate (v11) at (0.8, 4.2);
        \coordinate (v12) at (2, 3.8);
        \coordinate (v13) at (3.3, 4);
        \coordinate (v14) at (4.7, 3.4);
        \coordinate (v15) at (6, 3.4);
        \coordinate (v16) at (5.5, 4.3);

        \draw[very thick]
        \foreach \i [count=\j from 2] in {1,2,3,4} {
        (n\i) -- (n\j)
        };

        \draw[very thick]
        \foreach \i [count=\j from 6] in {7,8,9, 10} {
        (n\i) -- (n\j)
        };

        % Gamma 1 
        \draw[thick,truegreen] let \p1 = (n6), \p2 = (n7), \p3 = ($ (n6)!0.5!(n7) $), \n1 = {veclen(\x2-\x1,\y2-\y1)/2} in (\p3) circle (\n1);
        \draw[very thick,orange] let \p1 = (n7), \p2 = (n8), \p3 = ($ (n7)!0.5!(n8) $), \n1 = {veclen(\x2-\x1,\y2-\y1)/2} in (\p3) circle (\n1);
        \draw[thick,truegreen] let \p1 = (n8), \p2 = (n9), \p3 = ($ (n8)!0.5!(n9) $), \n1 = {veclen(\x2-\x1,\y2-\y1)/2} in (\p3) circle (\n1);
        \draw[thick,truegreen] let \p1 = (n9), \p2 = (n10), \p3 = ($ (n9)!0.5!(n10) $), \n1 = {veclen(\x2-\x1,\y2-\y1)/2} in (\p3) circle (\n1);

        % Gamma 2
        \draw[thick,truegreen] let \p1 = (n1), \p2 = (n2), \p3 = ($ (n1)!0.5!(n2) $), \n1 = {veclen(\x2-\x1,\y2-\y1)/2} in (\p3) circle (\n1);
        \draw[thick,truegreen] let \p1 = (n2), \p2 = (n3), \p3 = ($ (n2)!0.5!(n3) $), \n1 = {veclen(\x2-\x1,\y2-\y1)/2} in (\p3) circle (\n1);
        \draw[very thick,orange] let \p1 = (n3), \p2 = (n4), \p3 = ($ (n3)!0.5!(n4) $), \n1 = {veclen(\x2-\x1,\y2-\y1)/2} in (\p3) circle (\n1);
        \draw[thick,truegreen] let \p1 = (n4), \p2 = (n5), \p3 = ($ (n4)!0.5!(n5) $), \n1 = {veclen(\x2-\x1,\y2-\y1)/2} in (\p3) circle (\n1);


        \fill[black]
        \foreach \i in {1,...,10}
            {(n\i) circle (0.08)};

        \fill[black!40]
        \foreach \i in {1,...,16}
            {(v\i) circle (0.06)};

        \node[black] at (0.35, 3) {$\Gamma_1$};
        \node[black] at (0.5, 1.3) {$\Gamma_2$};


    \end{scope}

\end{tikzpicture}


==> Figure_07.tex <==
\begin{tikzpicture}[scale=0.8]
    \def\offsetx{8}
    \def\offsety{6}

    \begin{scope}[xshift=9cm, yshift=5cm]
        \draw[black, fill=white] (-0.2, 0) -- (7.5, 0) -- (7.5, 5) -- (-0.2, 5) -- cycle;

        \coordinate (n1) at (1,1.3); 
        \coordinate (n2) at (2,2.1); 
        \coordinate (n3) at (3,2.3); 
        \coordinate (n4) at (5,1.8); 
        \coordinate (n5) at (6,1.3);
        \coordinate (add1) at ($ (n3)!0.5!(n4) $);
        \coordinate (n6) at (0.8,3); 
        \coordinate (n7) at (2,3); 
        \coordinate (n8) at (4,2.7);
        \coordinate (n9) at (5,2.7);
        \coordinate (n10) at (7,3.2); 
        \coordinate (add2) at ($ (n7)!0.5!(n8) $);

        \coordinate (v1) at (1.5, 0.7); 
        \coordinate (v2) at (2, 1.5);
        \coordinate (v3) at (3, 0.9);
        \coordinate (v4) at (4, 0.7); 
        \coordinate (v5) at (3.5, 1.7);
        \coordinate (v6) at (5.5, 0.5);
        \coordinate (v7) at (4.75, 1.2);
        \coordinate (v8) at (2, 2.6);
        \coordinate (v9) at (6.1, 2.3);
        \coordinate (v10) at (0.7, 2.4);
        \coordinate (v11) at (0.8, 4.2);
        \coordinate (v12) at (2, 3.8);
        \coordinate (v13) at (3.3, 4);
        \coordinate (v14) at (4.7, 3.4);
        \coordinate (v15) at (6, 3.4);
        \coordinate (v16) at (5.5, 4.3);



        \draw[very thick]
            \foreach \i [count=\j from 2] in {1,2,3,4} {
            (n\i) -- (n\j)
        };

        \draw[very thick]
            \foreach \i [count=\j from 6] in {7,8,9, 10} {
            (n\i) -- (n\j)
        };

        % Gamma 1 
        \draw[thick,truegreen] let \p1 = (n6), \p2 = (n7), \p3 = ($ (n6)!0.5!(n7) $), \n1 = {veclen(\x2-\x1,\y2-\y1)/2} in (\p3) circle (\n1);
        \draw[thick,truegreen] let \p1 = (n7), \p2 = (add2), \p3 = ($ (n7)!0.5!(add2) $), \n1 = {veclen(\x2-\x1,\y2-\y1)/2} in (\p3) circle (\n1);
        \draw[thick,truegreen] let \p1 = (add2), \p2 = (n8), \p3 = ($ (add2)!0.5!(n8) $), \n1 = {veclen(\x2-\x1,\y2-\y1)/2} in (\p3) circle (\n1);
        \draw[thick,truegreen] let \p1 = (n8), \p2 = (n9), \p3 = ($ (n8)!0.5!(n9) $), \n1 = {veclen(\x2-\x1,\y2-\y1)/2} in (\p3) circle (\n1);
        \draw[thick,truegreen] let \p1 = (n9), \p2 = (n10), \p3 = ($ (n9)!0.5!(n10) $), \n1 = {veclen(\x2-\x1,\y2-\y1)/2} in (\p3) circle (\n1);

        % Gamma 2
        \draw[thick,truegreen] let \p1 = (n1), \p2 = (n2), \p3 = ($ (n1)!0.5!(n2) $), \n1 = {veclen(\x2-\x1,\y2-\y1)/2} in (\p3) circle (\n1);
        \draw[thick,truegreen] let \p1 = (n2), \p2 = (n3), \p3 = ($ (n2)!0.5!(n3) $), \n1 = {veclen(\x2-\x1,\y2-\y1)/2} in (\p3) circle (\n1);
        \draw[thick,truegreen] let \p1 = (n3), \p2 = (add1), \p3 = ($ (n3)!0.5!(add1) $), \n1 = {veclen(\x2-\x1,\y2-\y1)/2} in (\p3) circle (\n1);
        \draw[thick,truegreen] let \p1 = (add1), \p2 = (n4), \p3 = ($ (add1)!0.5!(n4) $), \n1 = {veclen(\x2-\x1,\y2-\y1)/2} in (\p3) circle (\n1);
        \draw[thick,truegreen] let \p1 = (n4), \p2 = (n5), \p3 = ($ (n4)!0.5!(n5) $), \n1 = {veclen(\x2-\x1,\y2-\y1)/2} in (\p3) circle (\n1);

        \fill[black]
        \foreach \i in {1,...,10}
            {(n\i) circle (0.08)};
        
        \fill[orange] (add1) circle (0.1);
        \fill[orange] (add2) circle (0.1);

        
        \fill[black!40]
        \foreach \i in {1,...,16}
            {(v\i) circle (0.06)};

        \node[black] at (0.35, 3) {$\Gamma_1$};
        \node[black] at (0.5, 1.3) {$\Gamma_2$};

    \end{scope}

\end{tikzpicture}


==> Figure_08.tex <==
\begin{tikzpicture}[scale=0.8]
    \def\offsetx{8}
    \def\offsety{6}

    %%%%%%%%%% THIRD BOX -> VOLUME CONFIG %%%%%%%%%%%
    \begin{scope}[xshift=0cm, yshift=-1cm]
        
        \draw[black, fill=white] (-0.2, 0) -- (7.5, 0) -- (7.5, 5) -- (-0.2, 5) -- cycle;

        \coordinate (n1) at (1,1.3); 
        \coordinate (n2) at (2,2.1); 
        \coordinate (n3) at (3,2.3); 
        \coordinate (n4) at (5,1.8); 
        \coordinate (n5) at (6,1.3);
        \coordinate (add1) at ($ (n3)!0.5!(n4) $);
        \coordinate (n6) at (0.8,3); 
        \coordinate (n7) at (2,3); 
        \coordinate (n8) at (4,2.7);
        \coordinate (n9) at (5,2.7);
        \coordinate (n10) at (7,3.2); 
        \coordinate (add2) at ($ (n7)!0.5!(n8) $);

        \coordinate (v1) at (1.5, 0.7); 
        \coordinate (v2) at (2, 1.5);
        \coordinate (v3) at (3, 0.9);
        \coordinate (v4) at (4, 0.7); 
        \coordinate (v5) at (3.5, 1.7);
        \coordinate (v6) at (5.5, 0.5);
        \coordinate (v7) at (4.75, 1.2);
        \coordinate (v8) at (2, 2.6);
        \coordinate (v9) at (6.1, 2.3);
        \coordinate (v10) at (0.7, 2.4);
        \coordinate (v11) at (0.8, 4.2);
        \coordinate (v12) at (2, 3.8);
        \coordinate (v13) at (3.3, 4);
        \coordinate (v14) at (4.7, 3.4);
        \coordinate (v15) at (6, 3.4);
        \coordinate (v16) at (5.5, 4.3);



        \draw[very thick]
            \foreach \i [count=\j from 2] in {1,2,3,4} {
            (n\i) -- (n\j)
        };

        \draw[very thick]
            \foreach \i [count=\j from 6] in {7,8,9, 10} {
            (n\i) -- (n\j)
        };

        % Gamma 1 
        \draw[black] let \p1 = (n6), \p2 = (n7), \p3 = ($ (n6)!0.5!(n7) $), \n1 = {veclen(\x2-\x1,\y2-\y1)/2} in (\p3) circle (\n1);
        \draw[black] let \p1 = (n7), \p2 = (add2), \p3 = ($ (n7)!0.5!(add2) $), \n1 = {veclen(\x2-\x1,\y2-\y1)/2} in (\p3) circle (\n1);
        \draw[black] let \p1 = (add2), \p2 = (n8), \p3 = ($ (add2)!0.5!(n8) $), \n1 = {veclen(\x2-\x1,\y2-\y1)/2} in (\p3) circle (\n1);
        \draw[black] let \p1 = (n8), \p2 = (n9), \p3 = ($ (n8)!0.5!(n9) $), \n1 = {veclen(\x2-\x1,\y2-\y1)/2} in (\p3) circle (\n1);
        \draw[black] let \p1 = (n9), \p2 = (n10), \p3 = ($ (n9)!0.5!(n10) $), \n1 = {veclen(\x2-\x1,\y2-\y1)/2} in (\p3) circle (\n1);

        % Gamma 2
        \draw[black] let \p1 = (n1), \p2 = (n2), \p3 = ($ (n1)!0.5!(n2) $), \n1 = {veclen(\x2-\x1,\y2-\y1)/2} in (\p3) circle (\n1);
        \draw[black] let \p1 = (n2), \p2 = (n3), \p3 = ($ (n2)!0.5!(n3) $), \n1 = {veclen(\x2-\x1,\y2-\y1)/2} in (\p3) circle (\n1);
        \draw[black] let \p1 = (n3), \p2 = (add1), \p3 = ($ (n3)!0.5!(add1) $), \n1 = {veclen(\x2-\x1,\y2-\y1)/2} in (\p3) circle (\n1);
        \draw[black] let \p1 = (add1), \p2 = (n4), \p3 = ($ (add1)!0.5!(n4) $), \n1 = {veclen(\x2-\x1,\y2-\y1)/2} in (\p3) circle (\n1);
        \draw[black] let \p1 = (n4), \p2 = (n5), \p3 = ($ (n4)!0.5!(n5) $), \n1 = {veclen(\x2-\x1,\y2-\y1)/2} in (\p3) circle (\n1);

        \fill[black]
        \foreach \i in {1,...,10}
            {(n\i) circle (0.06)};
        
        \fill[black] (add1) circle (0.06);
        \fill[black] (add2) circle (0.06);
        
        \fill[truegreen] (v1) circle (0.08);
        \fill[red] (v2) circle (0.08);
        \fill[truegreen] (v3) circle (0.08);
        \fill[truegreen] (v4) circle (0.08);
        \fill[red] (v5) circle (0.08);
        \fill[truegreen] (v6) circle (0.08);
        \fill[truegreen] (v7) circle (0.08);
        \fill[truegreen] (v8) circle (0.08);
        \fill[red] (v9) circle (0.08);
        \fill[truegreen] (v10) circle (0.08);
        \fill[truegreen] (v11) circle (0.08);
        \fill[truegreen] (v12) circle (0.08);
        \fill[truegreen] (v13) circle (0.08);
        \fill[truegreen] (v14) circle (0.08);
        \fill[red] (v15) circle (0.08);
        \fill[truegreen] (v16) circle (0.08);

        \node[black] at (0.35, 3) {$\Gamma_1$};
        \node[black] at (0.5, 1.3) {$\Gamma_2$};


    \end{scope}

\end{tikzpicture}


==> Figure_09.tex <==
\begin{tikzpicture}[scale=0.8]
    \def\offsetx{8}
    \def\offsety{6}

    %%%%%%%%%% FOURTH BOX -> FINAL CONFIG (mesh) %%%%%%%%%%%
    \begin{scope}[xshift=9cm, yshift=-1cm]
        \draw[black, fill=white] (-0.2, 0) -- (7.5, 0) -- (7.5, 5) -- (-0.2, 5) -- cycle;

        \coordinate (n1) at (1,1.3); 
        \coordinate (n2) at (2,2.1); 
        \coordinate (n3) at (3,2.3); 
        \coordinate (n4) at (5,1.8); 
        \coordinate (n5) at (6,1.3);
        \coordinate (add1) at ($ (n3)!0.5!(n4) $);
        \coordinate (n6) at (0.8,3); 
        \coordinate (n7) at (2,3); 
        \coordinate (n8) at (4,2.7);
        \coordinate (n9) at (5,2.7);
        \coordinate (n10) at (7,3.2); 
        \coordinate (add2) at ($ (n7)!0.5!(n8) $);

        \coordinate (v1) at (1.5, 0.7); 
        \coordinate (v2) at (2, 1.5);
        \coordinate (v3) at (3, 0.9);
        \coordinate (v4) at (4, 0.7); 
        \coordinate (v5) at (3.5, 1.7);
        \coordinate (v6) at (5.5, 0.5);
        \coordinate (v7) at (4.75, 1.2);
        \coordinate (v8) at (2, 2.6);
        \coordinate (v9) at (6.1, 2.3);
        \coordinate (v10) at (0.7, 2.4);
        \coordinate (v11) at (0.8, 4.2);
        \coordinate (v12) at (2, 3.8);
        \coordinate (v13) at (3.3, 4);
        \coordinate (v14) at (4.7, 3.4);
        \coordinate (v15) at (6, 3.4);
        \coordinate (v16) at (5.5, 4.3);


        \draw[very thick, truegreen]
            \foreach \i [count=\j from 2] in {1,2,3,4} {
            (n\i) -- (n\j)
        };

        \draw[very thick, truegreen]
            \foreach \i [count=\j from 6] in {7,8,9, 10} {
            (n\i) -- (n\j)
        };


        \draw [black!60] (n6) -- (v11);
        \draw [black!60] (v11) -- (v12);
        \draw [black!60] (n6) -- (v12);
        \draw [black!60] (n7) -- (v12);
        \draw [black!60] (add2) -- (v12);
        \draw [black!60] (add2) -- (v13);
        \draw [black!60] (v12) -- (v13);
        \draw [black!60] (n8) -- (v13);
        \draw [black!60] (v13) -- (v14);
        \draw [black!60] (n8) -- (v14);
        \draw [black!60] (n9) -- (v14);
        \draw [black!60] (v14) -- (v16);
        \draw [black!60] (v14) -- (n10);
        \draw [black!60] (v16) -- (n10);



        \draw [black!60] (v1) -- (n1);
        \draw [black!60] (v1) -- (n2);
        \draw [black!60] (v3) -- (n2);
        \draw [black!60] (v1) -- (v3);
        \draw [black!60] (v3) -- (n3);
        \draw [black!60] (v3) -- (v4);
        \draw [black!60] (v3) -- (add1);
        \draw [black!60] (v4) -- (v7);
        \draw [black!60] (v4) -- (add1);
        \draw [black!60] (n4) -- (v7);
        \draw [black!60] (v7) -- (add1);
        \draw [black!60] (v7) -- (n5);
        \draw [black!60] (v7) -- (v6);
        \draw [black!60] (v6) -- (n5);

        \draw [black!60] (n6) -- (v10);
        \draw [black!60] (n1) -- (v10);
        \draw [black!60] (v10) -- (v8);
        \draw [black!60] (v8) -- (n7);
        \draw [black!60] (v8) -- (n2);
        \draw [black!60] (v10) -- (n2);
        \draw [black!60] (n6) -- (v8);
        \draw [black!60] (v8) -- (n3);
        \draw [black!60] (v8) -- (add2);
        \draw [black!60] (add2) -- (n3);
        \draw [black!60] (n3) -- (n8);
        \draw [black!60] (n8) -- (add1);
        \draw [black!60] (n9) -- (add1);
        \draw [black!60] (n9) -- (n4);
        \draw [black!60] (n9) -- (n5);
        \draw [black!60] (n5) -- (n10);

        \fill[black]
        \foreach \i in {1,...,10}
            {(n\i) circle (0.06)};
        
        \fill[black] (add1) circle (0.06);
        \fill[black] (add2) circle (0.06);
        
        \fill[black] (v1) circle (0.06);
        \fill[black] (v3) circle (0.06);
        \fill[black] (v4) circle (0.06);
        \fill[black] (v6) circle (0.06);
        \fill[black] (v7) circle (0.06);
        \fill[black] (v8) circle (0.06);
        \fill[black] (v10) circle (0.06);
        \fill[black] (v11) circle (0.06);
        \fill[black] (v12) circle (0.06);
        \fill[black] (v13) circle (0.06);
        \fill[black] (v14) circle (0.06);
        \fill[black] (v16) circle (0.06);


        \node[truegreen] at (0.35, 3) {$\Gamma_1$};
        \node[truegreen] at (0.5, 1.3) {$\Gamma_2$};

    \end{scope}

\end{tikzpicture}

